Spanning Tree Matching Decoder for Quantum Surface Codes

We introduce the spanning tree matching (STM) decoder for surface codes, which guarantees the error correction capability up to the code's designed distance by first employing an instance of the minimum spanning tree on a subset of ancilla qubits within the lattice. Then, a perfect matching graph is simply obtained, by selecting the edges more likely to be faulty. A comparative analysis reveals that the STM decoder, at the cost of a slight performance degradation, provides a substantial advantage in decoding time compared to the minimum weight perfect matching (MWPM) decoder. Finally, we propose an even more simplified and faster algorithm, the Rapid-Fire (RFire) decoder, designed for scenarios where decoding speed is a critical requirement.

==> Figures/MinSpanTree.txt <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,469); %set diagram left start at 0, and has height of 469

%Rounded Rect [id:dp7482461674403117] 
\draw  [fill={rgb, 255:red, 231; green, 233; blue, 244 }  ,fill opacity=1 ] (217,253.61) .. controls (217,241.54) and (226.78,231.76) .. (238.85,231.76) -- (315.15,231.76) .. controls (327.22,231.76) and (337,241.54) .. (337,253.61) -- (337,319.15) .. controls (337,331.22) and (327.22,341) .. (315.15,341) -- (238.85,341) .. controls (226.78,341) and (217,331.22) .. (217,319.15) -- cycle ;
%Rounded Rect [id:dp42617266695532674] 
\draw  [fill={rgb, 255:red, 231; green, 233; blue, 244 }  ,fill opacity=1 ] (355,252.85) .. controls (355,240.78) and (364.78,231) .. (376.85,231) -- (453.15,231) .. controls (465.22,231) and (475,240.78) .. (475,252.85) -- (475,318.39) .. controls (475,330.46) and (465.22,340.24) .. (453.15,340.24) -- (376.85,340.24) .. controls (364.78,340.24) and (355,330.46) .. (355,318.39) -- cycle ;
%Rounded Rect [id:dp9687468867989577] 
\draw  [fill={rgb, 255:red, 239; green, 244; blue, 231 }  ,fill opacity=1 ] (355,108.61) .. controls (355,96.54) and (364.78,86.76) .. (376.85,86.76) -- (453.15,86.76) .. controls (465.22,86.76) and (475,96.54) .. (475,108.61) -- (475,174.15) .. controls (475,186.22) and (465.22,196) .. (453.15,196) -- (376.85,196) .. controls (364.78,196) and (355,186.22) .. (355,174.15) -- cycle ;
%Rounded Rect [id:dp20892028196273904] 
\draw  [fill={rgb, 255:red, 239; green, 244; blue, 231 }  ,fill opacity=1 ] (217.5,109.23) .. controls (217.5,97.16) and (227.28,87.38) .. (239.35,87.38) -- (315.65,87.38) .. controls (327.72,87.38) and (337.5,97.16) .. (337.5,109.23) -- (337.5,174.77) .. controls (337.5,186.84) and (327.72,196.62) .. (315.65,196.62) -- (239.35,196.62) .. controls (227.28,196.62) and (217.5,186.84) .. (217.5,174.77) -- cycle ;
%Straight Lines [id:da7342916942285057] 
\draw    (40,103) -- (180,103) ;
%Straight Lines [id:da3852737430797445] 
\draw    (40,123) -- (180,123) ;
%Straight Lines [id:da45425614878529963] 
\draw    (40,143) -- (180,143) ;
%Straight Lines [id:da19063580224201682] 
\draw    (40,163) -- (180,163) ;
%Straight Lines [id:da003921330258588429] 
\draw    (40,183) -- (180,183) ;
%Straight Lines [id:da827526412586917] 
\draw    (40,203) -- (180,203) ;
%Straight Lines [id:da9778997851059003] 
\draw    (40,223) -- (180,223) ;
%Straight Lines [id:da7030120646723316] 
\draw    (160,103) -- (160,223) ;
%Straight Lines [id:da9514907877653802] 
\draw    (140,103) -- (140,223) ;
%Straight Lines [id:da6206054670213756] 
\draw    (120,103) -- (120,223) ;
%Straight Lines [id:da40582468103350733] 
\draw    (100,103) -- (100,223) ;
%Straight Lines [id:da4695440892959637] 
\draw    (80,103) -- (80,223) ;
%Straight Lines [id:da7988680531375763] 
\draw    (60,103) -- (60,223) ;

%Shape: Circle [id:dp45744020022649046] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (155.5,103.5) .. controls (155.5,101.01) and (157.51,99) .. (160,99) .. controls (162.49,99) and (164.5,101.01) .. (164.5,103.5) .. controls (164.5,105.99) and (162.49,108) .. (160,108) .. controls (157.51,108) and (155.5,105.99) .. (155.5,103.5) -- cycle ;
%Shape: Circle [id:dp9853668155585175] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (76,142.5) .. controls (76,140.01) and (78.01,138) .. (80.5,138) .. controls (82.99,138) and (85,140.01) .. (85,142.5) .. controls (85,144.99) and (82.99,147) .. (80.5,147) .. controls (78.01,147) and (76,144.99) .. (76,142.5) -- cycle ;
%Shape: Circle [id:dp9776390752280015] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (95,142.5) .. controls (95,140.01) and (97.01,138) .. (99.5,138) .. controls (101.99,138) and (104,140.01) .. (104,142.5) .. controls (104,144.99) and (101.99,147) .. (99.5,147) .. controls (97.01,147) and (95,144.99) .. (95,142.5) -- cycle ;
%Shape: Circle [id:dp6261281468618449] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (115.5,223) .. controls (115.5,220.51) and (117.51,218.5) .. (120,218.5) .. controls (122.49,218.5) and (124.5,220.51) .. (124.5,223) .. controls (124.5,225.49) and (122.49,227.5) .. (120,227.5) .. controls (117.51,227.5) and (115.5,225.49) .. (115.5,223) -- cycle ;
%Shape: Circle [id:dp616574301566991] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (135.5,223) .. controls (135.5,220.51) and (137.51,218.5) .. (140,218.5) .. controls (142.49,218.5) and (144.5,220.51) .. (144.5,223) .. controls (144.5,225.49) and (142.49,227.5) .. (140,227.5) .. controls (137.51,227.5) and (135.5,225.49) .. (135.5,223) -- cycle ;
%Straight Lines [id:da512658179971994] 
\draw [color={rgb, 255:red, 15; green, 123; blue, 250 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (180,103) -- (200,103) ;
%Straight Lines [id:da5073278269226806] 
\draw [color={rgb, 255:red, 65; green, 150; blue, 5 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (20,143) -- (40,143) ;
%Shape: Rectangle [id:dp2517758483532624] 
\draw  [color={rgb, 255:red, 15; green, 123; blue, 250 }  ,draw opacity=1 ][fill={rgb, 255:red, 15; green, 123; blue, 250 }  ,fill opacity=1 ] (199,98) -- (209,98) -- (209,108) -- (199,108) -- cycle ;
%Shape: Rectangle [id:dp25729272910614576] 
\draw  [color={rgb, 255:red, 65; green, 150; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 150; blue, 5 }  ,fill opacity=1 ] (11,138) -- (21,138) -- (21,148) -- (11,148) -- cycle ;
%Straight Lines [id:da5012391623562312] 
\draw [color={rgb, 255:red, 65; green, 150; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (185,148) -- (231,148) ;
\draw [shift={(235,148)}, rotate = 180] [fill={rgb, 255:red, 65; green, 150; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da5604193578416609] 
\draw [color={rgb, 255:red, 15; green, 123; blue, 250 }  ,draw opacity=1 ][line width=1.5]    (100,231) -- (100,296) -- (234,296) ;
\draw [shift={(238,296)}, rotate = 180] [fill={rgb, 255:red, 15; green, 123; blue, 250 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da8240352477308698] 
\draw    (270.18,99.61) -- (302.51,99.9) -- (314,100) ;
%Straight Lines [id:da42883805209008596] 
\draw    (229.96,129.76) -- (270.83,129.76) ;
%Straight Lines [id:da9104785245464709] 
\draw    (270.18,175.06) -- (296.63,175.06) ;
%Straight Lines [id:da7948215180435764] 
\draw    (270.18,99.61) -- (270.18,175.06) ;
%Shape: Ellipse [id:dp5689102073034547] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (310.82,99.61) .. controls (310.82,97.99) and (312.14,96.67) .. (313.77,96.67) .. controls (315.39,96.67) and (316.71,97.99) .. (316.71,99.61) .. controls (316.71,101.24) and (315.39,102.56) .. (313.77,102.56) .. controls (312.14,102.56) and (310.82,101.24) .. (310.82,99.61) -- cycle ;
%Shape: Ellipse [id:dp6127681263733098] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (252,130.06) .. controls (252,128.43) and (253.32,127.12) .. (254.94,127.12) .. controls (256.57,127.12) and (257.88,128.43) .. (257.88,130.06) .. controls (257.88,131.68) and (256.57,133) .. (254.94,133) .. controls (253.32,133) and (252,131.68) .. (252,130.06) -- cycle ;
%Shape: Ellipse [id:dp409144954866827] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (267,130.06) .. controls (267,128.43) and (268.32,127.12) .. (269.94,127.12) .. controls (271.57,127.12) and (272.88,128.43) .. (272.88,130.06) .. controls (272.88,131.68) and (271.57,133) .. (269.94,133) .. controls (268.32,133) and (267,131.68) .. (267,130.06) -- cycle ;
%Shape: Ellipse [id:dp5506548456414695] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (281.31,175.06) .. controls (281.31,173.43) and (282.63,172.12) .. (284.25,172.12) .. controls (285.88,172.12) and (287.19,173.43) .. (287.19,175.06) .. controls (287.19,176.68) and (285.88,178) .. (284.25,178) .. controls (282.63,178) and (281.31,176.68) .. (281.31,175.06) -- cycle ;
%Shape: Ellipse [id:dp29486138429124975] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (296.63,175.06) .. controls (296.63,173.43) and (297.95,172.12) .. (299.58,172.12) .. controls (301.2,172.12) and (302.52,173.43) .. (302.52,175.06) .. controls (302.52,176.68) and (301.2,178) .. (299.58,178) .. controls (297.95,178) and (296.63,176.68) .. (296.63,175.06) -- cycle ;
%Straight Lines [id:da10637581821598852] 
\draw [color={rgb, 255:red, 65; green, 150; blue, 5 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (223.88,129.76) -- (236.96,129.76) ;
%Shape: Rectangle [id:dp5923183691453258] 
\draw  [color={rgb, 255:red, 65; green, 150; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 150; blue, 5 }  ,fill opacity=1 ] (220.73,125.73) -- (227.27,125.73) -- (227.27,132.27) -- (220.73,132.27) -- cycle ;
%Straight Lines [id:da06012203242772063] 
\draw    (269.81,245.04) -- (316.39,245.04) ;
%Straight Lines [id:da138728708234941] 
\draw    (255.05,274.33) -- (268.41,274.33) ;
%Straight Lines [id:da26280517965372197] 
\draw    (269.2,320.64) -- (296.71,320.64) ;
%Straight Lines [id:da42852491298860484] 
\draw    (269.81,245.04) -- (269.81,319.91) ;
%Shape: Ellipse [id:dp7796027183822887] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (311.51,245.34) .. controls (311.51,243.83) and (312.73,242.61) .. (314.24,242.61) .. controls (315.75,242.61) and (316.98,243.83) .. (316.98,245.34) .. controls (316.98,246.85) and (315.75,248.07) .. (314.24,248.07) .. controls (312.73,248.07) and (311.51,246.85) .. (311.51,245.34) -- cycle ;
%Shape: Ellipse [id:dp8684855551294225] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (252.32,274.33) .. controls (252.32,272.82) and (253.55,271.59) .. (255.05,271.59) .. controls (256.56,271.59) and (257.79,272.82) .. (257.79,274.33) .. controls (257.79,275.84) and (256.56,277.06) .. (255.05,277.06) .. controls (253.55,277.06) and (252.32,275.84) .. (252.32,274.33) -- cycle ;
%Shape: Ellipse [id:dp4552428795391189] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (267.41,274.33) .. controls (267.41,272.82) and (268.64,271.59) .. (270.15,271.59) .. controls (271.66,271.59) and (272.88,272.82) .. (272.88,274.33) .. controls (272.88,275.84) and (271.66,277.06) .. (270.15,277.06) .. controls (268.64,277.06) and (267.41,275.84) .. (267.41,274.33) -- cycle ;
%Shape: Ellipse [id:dp20788682885545795] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (282.22,319.91) .. controls (282.22,318.4) and (283.44,317.18) .. (284.95,317.18) .. controls (286.46,317.18) and (287.69,318.4) .. (287.69,319.91) .. controls (287.69,321.42) and (286.46,322.64) .. (284.95,322.64) .. controls (283.44,322.64) and (282.22,321.42) .. (282.22,319.91) -- cycle ;
%Shape: Ellipse [id:dp5458506486648196] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (295.37,319.91) .. controls (295.37,318.4) and (296.59,317.18) .. (298.1,317.18) .. controls (299.61,317.18) and (300.83,318.4) .. (300.83,319.91) .. controls (300.83,321.42) and (299.61,322.64) .. (298.1,322.64) .. controls (296.59,322.64) and (295.37,321.42) .. (295.37,319.91) -- cycle ;
%Straight Lines [id:da22289034988678003] 
\draw [color={rgb, 255:red, 15; green, 123; blue, 250 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (316.39,245.04) -- (328.53,245.04) ;
%Shape: Rectangle [id:dp5567506903497802] 
\draw  [color={rgb, 255:red, 15; green, 123; blue, 250 }  ,draw opacity=1 ][fill={rgb, 255:red, 15; green, 123; blue, 250 }  ,fill opacity=1 ] (324.93,242) -- (331,242) -- (331,248.07) -- (324.93,248.07) -- cycle ;
%Straight Lines [id:da413244493096005] 
\draw [color={rgb, 255:red, 15; green, 123; blue, 250 }  ,draw opacity=1 ][line width=1.5]    (330.47,298) -- (368,298) ;
\draw [shift={(372,298)}, rotate = 180] [fill={rgb, 255:red, 15; green, 123; blue, 250 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da9984319903398974] 
\draw [color={rgb, 255:red, 70; green, 150; blue, 6 }  ,draw opacity=1 ][line width=1.5]    (325.95,147.53) -- (368,147.96) ;
\draw [shift={(372,148)}, rotate = 180.59] [fill={rgb, 255:red, 70; green, 150; blue, 6 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da33407621302549606] 
\draw    (450.52,251.04) -- (462.39,251.04) ;
%Straight Lines [id:da712715700544688] 
\draw    (393.05,275.33) -- (406.41,275.33) ;
%Straight Lines [id:da4769601250406599] 
\draw    (423.57,323.91) -- (435.31,323.91) ;
%Straight Lines [id:da13288455061378746] 
\draw    (376.81,274.9) -- (376.81,275.27) ;
%Shape: Ellipse [id:dp40353433022059115] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (446.51,251.34) .. controls (446.51,249.83) and (447.73,248.61) .. (449.24,248.61) .. controls (450.75,248.61) and (451.98,249.83) .. (451.98,251.34) .. controls (451.98,252.85) and (450.75,254.07) .. (449.24,254.07) .. controls (447.73,254.07) and (446.51,252.85) .. (446.51,251.34) -- cycle ;
%Shape: Ellipse [id:dp7382402166351113] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (389.59,275.33) .. controls (389.59,273.82) and (390.81,272.59) .. (392.32,272.59) .. controls (393.83,272.59) and (395.05,273.82) .. (395.05,275.33) .. controls (395.05,276.84) and (393.83,278.06) .. (392.32,278.06) .. controls (390.81,278.06) and (389.59,276.84) .. (389.59,275.33) -- cycle ;
%Shape: Ellipse [id:dp5988668359490819] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (403.68,275.33) .. controls (403.68,273.82) and (404.91,272.59) .. (406.41,272.59) .. controls (407.92,272.59) and (409.15,273.82) .. (409.15,275.33) .. controls (409.15,276.84) and (407.92,278.06) .. (406.41,278.06) .. controls (404.91,278.06) and (403.68,276.84) .. (403.68,275.33) -- cycle ;
%Shape: Ellipse [id:dp6868177694766954] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (420.22,323.91) .. controls (420.22,322.4) and (421.44,321.18) .. (422.95,321.18) .. controls (424.46,321.18) and (425.69,322.4) .. (425.69,323.91) .. controls (425.69,325.42) and (424.46,326.64) .. (422.95,326.64) .. controls (421.44,326.64) and (420.22,325.42) .. (420.22,323.91) -- cycle ;
%Shape: Ellipse [id:dp3238932445564827] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (433.37,323.91) .. controls (433.37,322.4) and (434.59,321.18) .. (436.1,321.18) .. controls (437.61,321.18) and (438.83,322.4) .. (438.83,323.91) .. controls (438.83,325.42) and (437.61,326.64) .. (436.1,326.64) .. controls (434.59,326.64) and (433.37,325.42) .. (433.37,323.91) -- cycle ;
%Straight Lines [id:da36970719227627424] 
\draw [color={rgb, 255:red, 15; green, 123; blue, 250 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (456.39,251.04) -- (468.53,251.04) ;
%Shape: Rectangle [id:dp518205588115668] 
\draw  [color={rgb, 255:red, 15; green, 123; blue, 250 }  ,draw opacity=1 ][fill={rgb, 255:red, 15; green, 123; blue, 250 }  ,fill opacity=1 ] (463.93,248) -- (470,248) -- (470,254.07) -- (463.93,254.07) -- cycle ;
%Straight Lines [id:da25599389271561557] 
\draw    (408.18,102.61) -- (456.71,102.61) ;
%Straight Lines [id:da6817883657836689] 
\draw    (372.96,128.76) -- (398.29,128.76) ;
%Straight Lines [id:da745925394042115] 
\draw    (426.76,174.06) -- (440.64,174.06) ;
%Straight Lines [id:da7125154497596359] 
\draw    (408.18,102.61) -- (408.18,127.74) ;
%Shape: Ellipse [id:dp7276251065472773] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (452.46,102.94) .. controls (452.46,101.32) and (453.78,100) .. (455.4,100) .. controls (457.03,100) and (458.35,101.32) .. (458.35,102.94) .. controls (458.35,104.57) and (457.03,105.88) .. (455.4,105.88) .. controls (453.78,105.88) and (452.46,104.57) .. (452.46,102.94) -- cycle ;
%Shape: Ellipse [id:dp6981785478367016] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (391.49,128.44) .. controls (391.49,126.81) and (392.81,125.49) .. (394.44,125.49) .. controls (396.06,125.49) and (397.38,126.81) .. (397.38,128.44) .. controls (397.38,130.06) and (396.06,131.38) .. (394.44,131.38) .. controls (392.81,131.38) and (391.49,130.06) .. (391.49,128.44) -- cycle ;
%Shape: Ellipse [id:dp151842294039769] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (404.91,128.44) .. controls (404.91,126.81) and (406.23,125.49) .. (407.86,125.49) .. controls (409.48,125.49) and (410.8,126.81) .. (410.8,128.44) .. controls (410.8,130.06) and (409.48,131.38) .. (407.86,131.38) .. controls (406.23,131.38) and (404.91,130.06) .. (404.91,128.44) -- cycle ;
%Shape: Ellipse [id:dp2944777236781583] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (423.31,174.06) .. controls (423.31,172.43) and (424.63,171.12) .. (426.26,171.12) .. controls (427.88,171.12) and (429.2,172.43) .. (429.2,174.06) .. controls (429.2,175.68) and (427.88,177) .. (426.26,177) .. controls (424.63,177) and (423.31,175.68) .. (423.31,174.06) -- cycle ;
%Shape: Ellipse [id:dp47791492260784196] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (438.39,174.06) .. controls (438.39,172.43) and (439.71,171.12) .. (441.33,171.12) .. controls (442.95,171.12) and (444.27,172.43) .. (444.27,174.06) .. controls (444.27,175.68) and (442.95,177) .. (441.33,177) .. controls (439.71,177) and (438.39,175.68) .. (438.39,174.06) -- cycle ;
%Straight Lines [id:da9978564666574511] 
\draw [color={rgb, 255:red, 65; green, 150; blue, 5 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (363.89,128.76) -- (376.96,128.76) ;
%Shape: Rectangle [id:dp603707301591353] 
\draw  [color={rgb, 255:red, 65; green, 150; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 150; blue, 5 }  ,fill opacity=1 ] (358,125.49) -- (364.54,125.49) -- (364.54,132.03) -- (358,132.03) -- cycle ;
%Straight Lines [id:da5846422535578696] 
\draw [color={rgb, 255:red, 15; green, 123; blue, 250 }  ,draw opacity=1 ][line width=1.5]    (461.47,296.96) -- (486,296.96) ;
\draw [shift={(490,296.96)}, rotate = 180] [fill={rgb, 255:red, 15; green, 123; blue, 250 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da05044500512335204] 
\draw [color={rgb, 255:red, 65; green, 150; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (461.81,148) -- (486.35,148) ;
\draw [shift={(490.35,148)}, rotate = 180] [fill={rgb, 255:red, 65; green, 150; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da5214066922876667] 
\draw [color={rgb, 255:red, 248; green, 25; blue, 47 }  ,draw opacity=1 ][line width=2.25]    (495,138) -- (507,154) ;
%Straight Lines [id:da5468917080405666] 
\draw [color={rgb, 255:red, 248; green, 25; blue, 47 }  ,draw opacity=1 ][line width=2.25]    (507,138) -- (495,154) ;
%Straight Lines [id:da1809030076113225] 
\draw [color={rgb, 255:red, 65; green, 150; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (491,290) -- (496,302) ;
%Curve Lines [id:da8059705354201048] 
\draw [color={rgb, 255:red, 65; green, 150; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (496,302) .. controls (503,310) and (496.96,296) .. (513,284) ;
%Straight Lines [id:da8270476365317991] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.21 ]   (225,100) -- (330,100) ;
%Straight Lines [id:da3250113102457096] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.21 ]   (225,115) -- (330,115) ;
%Straight Lines [id:da16903005828144269] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.21 ]   (225,130) -- (330,130) ;
%Straight Lines [id:da3328088201805387] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.21 ]   (225,145) -- (330,145) ;
%Straight Lines [id:da05905553649538131] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.21 ]   (225,160) -- (330,160) ;
%Straight Lines [id:da9817939673219752] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.21 ]   (225,175) -- (330,175) ;
%Straight Lines [id:da6715079863123745] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.21 ]   (225,190) -- (330,190) ;
%Straight Lines [id:da40792368746117924] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.21 ]   (315,100) -- (315,190) ;
%Straight Lines [id:da11728939541608074] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.21 ]   (300,100) -- (300,190) ;
%Straight Lines [id:da6854765363814418] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.21 ]   (285,100) -- (285,190) ;
%Straight Lines [id:da43811158612079815] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.21 ]   (270,100) -- (270,190) ;
%Straight Lines [id:da8036477244449897] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.21 ]   (255,100) -- (255,190) ;
%Straight Lines [id:da4455777171345685] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.21 ]   (240,100) -- (240,190) ;


%Straight Lines [id:da3919925180698356] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.21 ]   (224,245) -- (329,245) ;
%Straight Lines [id:da09880094434485043] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.21 ]   (224,260) -- (329,260) ;
%Straight Lines [id:da38738312702978517] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.21 ]   (224,275) -- (329,275) ;
%Straight Lines [id:da6166771594890562] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.21 ]   (224,290) -- (329,290) ;
%Straight Lines [id:da2721917592027907] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.21 ]   (224,305) -- (329,305) ;
%Straight Lines [id:da3973871775776697] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.21 ]   (224,320) -- (329,320) ;
%Straight Lines [id:da8501035421779936] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.21 ]   (224,335) -- (329,335) ;
%Straight Lines [id:da7435495669075617] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.21 ]   (314,245) -- (314,335) ;
%Straight Lines [id:da3852826202595322] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.21 ]   (299,245) -- (299,335) ;
%Straight Lines [id:da7745485922860867] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.21 ]   (284,245) -- (284,335) ;
%Straight Lines [id:da4910763581654358] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.21 ]   (269,245) -- (269,335) ;
%Straight Lines [id:da9571554563335624] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.21 ]   (254,245) -- (254,335) ;
%Straight Lines [id:da5717553858830029] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.21 ]   (239,245) -- (239,335) ;



% Text Node
\draw (362,344.36) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w_2 \ =\ 3\ \ \leq \ t + 1$};
% Text Node
\draw (360.35,199.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w_1 \ =\ 8\ \  >\ t + 1$};
% Text Node
\draw (102.5,60) node  [font=\normalsize] [align=left] {{\large Errors in the Lattice}};
% Text Node
\draw (281,60.5) node  [font=\normalsize] [align=left] {{\large MST}};
% Text Node
\draw (417,60.5) node   [align=left] {{\large Tree Matching}};
% Text Node
\draw (99,29.5) node   [align=left] {(a)};
% Text Node
\draw (279,28.5) node   [align=left] {(b)};
% Text Node
\draw (421,28.5) node   [align=left] {(c)};
% Text Node
\draw (242.22,124) node  [font=\scriptsize]  {$2$};
% Text Node
\draw (263.22,124) node  [font=\scriptsize]  {$1$};
% Text Node
\draw (295.22,94) node  [font=\scriptsize]  {$5$};
% Text Node
\draw (292.33,169.12) node  [font=\scriptsize]  {$1$};
% Text Node
\draw (277,169) node  [font=\scriptsize]  {$5$};
% Text Node
\draw (385.22,123) node  [font=\scriptsize]  {$2$};
% Text Node
\draw (439.22,96) node  [font=\scriptsize]  {$5$};
% Text Node
\draw (434.22,168) node  [font=\scriptsize]  {$1$};
% Text Node
\draw (322.45,239) node  [font=\scriptsize]  {$1$};
% Text Node
\draw (297.45,239) node  [font=\scriptsize]  {$5$};
% Text Node
\draw (263.45,268) node  [font=\scriptsize]  {$1$};
% Text Node
\draw (292,314) node  [font=\scriptsize]  {$1$};
% Text Node
\draw (278,314) node  [font=\scriptsize]  {$5$};
% Text Node
\draw (400.22,269) node  [font=\scriptsize]  {$1$};
% Text Node
\draw (430.22,318) node  [font=\scriptsize]  {$1$};
% Text Node
\draw (458,245) node  [font=\scriptsize]  {$1$};
% Text Node
\draw (173.22,102) node  [font=\small,color={rgb, 255:red, 248; green, 25; blue, 47 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (90.22,142) node  [font=\small,color={rgb, 255:red, 248; green, 25; blue, 47 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (130.22,222) node  [font=\small,color={rgb, 255:red, 248; green, 25; blue, 47 }  ,opacity=1 ]  {$Z$};


\end{tikzpicture}


==> Figures/MinSpanTreee.txt <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,469); %set diagram left start at 0, and has height of 469

%Rounded Rect [id:dp10610281235295371] 
\draw  [fill={rgb, 255:red, 239; green, 244; blue, 231 }  ,fill opacity=1 ] (220.5,110.23) .. controls (220.5,98.16) and (230.28,88.38) .. (242.35,88.38) -- (318.65,88.38) .. controls (330.72,88.38) and (340.5,98.16) .. (340.5,110.23) -- (340.5,175.77) .. controls (340.5,187.84) and (330.72,197.62) .. (318.65,197.62) -- (242.35,197.62) .. controls (230.28,197.62) and (220.5,187.84) .. (220.5,175.77) -- cycle ;
%Rounded Rect [id:dp4262304459726024] 
\draw  [fill={rgb, 255:red, 231; green, 233; blue, 244 }  ,fill opacity=1 ] (221.5,262.23) .. controls (221.5,250.16) and (231.28,240.38) .. (243.35,240.38) -- (319.65,240.38) .. controls (331.72,240.38) and (341.5,250.16) .. (341.5,262.23) -- (341.5,327.77) .. controls (341.5,339.84) and (331.72,349.62) .. (319.65,349.62) -- (243.35,349.62) .. controls (231.28,349.62) and (221.5,339.84) .. (221.5,327.77) -- cycle ;
%Rounded Rect [id:dp12303031580021973] 
\draw  [fill={rgb, 255:red, 231; green, 233; blue, 244 }  ,fill opacity=1 ] (355,262.61) .. controls (355,250.54) and (364.78,240.76) .. (376.85,240.76) -- (453.15,240.76) .. controls (465.22,240.76) and (475,250.54) .. (475,262.61) -- (475,328.15) .. controls (475,340.22) and (465.22,350) .. (453.15,350) -- (376.85,350) .. controls (364.78,350) and (355,340.22) .. (355,328.15) -- cycle ;
%Rounded Rect [id:dp32975270439738413] 
\draw  [fill={rgb, 255:red, 239; green, 244; blue, 231 }  ,fill opacity=1 ] (355,110) .. controls (355,97.93) and (364.78,88.15) .. (376.85,88.15) -- (453.15,88.15) .. controls (465.22,88.15) and (475,97.93) .. (475,110) -- (475,175.54) .. controls (475,187.61) and (465.22,197.39) .. (453.15,197.39) -- (376.85,197.39) .. controls (364.78,197.39) and (355,187.61) .. (355,175.54) -- cycle ;
%Straight Lines [id:da6785174349739225] 
\draw    (40,103) -- (180,103) ;
%Straight Lines [id:da6045481040730682] 
\draw    (40,123) -- (180,123) ;
%Straight Lines [id:da8318844021297181] 
\draw    (40,143) -- (180,143) ;
%Straight Lines [id:da3178266900667236] 
\draw    (40,163) -- (180,163) ;
%Straight Lines [id:da6446032920892861] 
\draw    (40,183) -- (180,183) ;
%Straight Lines [id:da8474793250221719] 
\draw    (40,203) -- (180,203) ;
%Straight Lines [id:da8791792712666334] 
\draw    (40,223) -- (180,223) ;
%Straight Lines [id:da519354991597868] 
\draw    (160,103) -- (160,223) ;
%Straight Lines [id:da705511289809907] 
\draw    (140,103) -- (140,223) ;
%Straight Lines [id:da2534589390508337] 
\draw    (120,103) -- (120,223) ;
%Straight Lines [id:da874772412294545] 
\draw    (100,103) -- (100,223) ;
%Straight Lines [id:da7338535459272207] 
\draw    (80,103) -- (80,223) ;
%Straight Lines [id:da05013844208374807] 
\draw    (60,103) -- (60,223) ;

%Shape: Circle [id:dp7518399506215284] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (155.5,103.5) .. controls (155.5,101.01) and (157.51,99) .. (160,99) .. controls (162.49,99) and (164.5,101.01) .. (164.5,103.5) .. controls (164.5,105.99) and (162.49,108) .. (160,108) .. controls (157.51,108) and (155.5,105.99) .. (155.5,103.5) -- cycle ;
%Shape: Circle [id:dp9445131199040645] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (76,142.5) .. controls (76,140.01) and (78.01,138) .. (80.5,138) .. controls (82.99,138) and (85,140.01) .. (85,142.5) .. controls (85,144.99) and (82.99,147) .. (80.5,147) .. controls (78.01,147) and (76,144.99) .. (76,142.5) -- cycle ;
%Shape: Circle [id:dp0701154512016261] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (95,142.5) .. controls (95,140.01) and (97.01,138) .. (99.5,138) .. controls (101.99,138) and (104,140.01) .. (104,142.5) .. controls (104,144.99) and (101.99,147) .. (99.5,147) .. controls (97.01,147) and (95,144.99) .. (95,142.5) -- cycle ;
%Shape: Circle [id:dp023521191282357412] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (155.5,203) .. controls (155.5,200.51) and (157.51,198.5) .. (160,198.5) .. controls (162.49,198.5) and (164.5,200.51) .. (164.5,203) .. controls (164.5,205.49) and (162.49,207.5) .. (160,207.5) .. controls (157.51,207.5) and (155.5,205.49) .. (155.5,203) -- cycle ;
%Straight Lines [id:da07102908822912024] 
\draw [color={rgb, 255:red, 15; green, 123; blue, 250 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (180,203) -- (200,203) ;
%Shape: Rectangle [id:dp07012476743111273] 
\draw  [color={rgb, 255:red, 15; green, 123; blue, 250 }  ,draw opacity=1 ][fill={rgb, 255:red, 15; green, 123; blue, 250 }  ,fill opacity=1 ] (199,198) -- (209,198) -- (209,208) -- (199,208) -- cycle ;

%Straight Lines [id:da5853646520036239] 
\draw [color={rgb, 255:red, 65; green, 150; blue, 5 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (20,143) -- (40,143) ;
%Shape: Rectangle [id:dp029617372853943835] 
\draw  [color={rgb, 255:red, 65; green, 150; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 150; blue, 5 }  ,fill opacity=1 ] (11,138) -- (21,138) -- (21,148) -- (11,148) -- cycle ;
%Straight Lines [id:da5806722176342464] 
\draw [color={rgb, 255:red, 65; green, 150; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (190,150) -- (236,150) ;
\draw [shift={(240,150)}, rotate = 180] [fill={rgb, 255:red, 65; green, 150; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da020075191848539564] 
\draw [color={rgb, 255:red, 15; green, 123; blue, 250 }  ,draw opacity=1 ][line width=1.5]    (100,230) -- (100,306) -- (234,306) ;
\draw [shift={(238,306)}, rotate = 180] [fill={rgb, 255:red, 15; green, 123; blue, 250 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da8363742105214556] 
\draw    (273.18,100.61) -- (316.71,100.61) ;
%Straight Lines [id:da4068022465240858] 
\draw    (233.94,129.44) -- (272.81,129.44) ;
%Straight Lines [id:da8991578076373744] 
\draw    (273.18,175.06) -- (315.63,175.06) ;
%Straight Lines [id:da3615047003088663] 
\draw    (273.18,100.61) -- (273.18,175.06) ;
%Shape: Ellipse [id:dp6473959432606305] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (313.46,100.94) .. controls (313.46,99.32) and (314.78,98) .. (316.4,98) .. controls (318.03,98) and (319.34,99.32) .. (319.34,100.94) .. controls (319.34,102.57) and (318.03,103.88) .. (316.4,103.88) .. controls (314.78,103.88) and (313.46,102.57) .. (313.46,100.94) -- cycle ;
%Shape: Ellipse [id:dp31889157515368527] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (254.49,129.44) .. controls (254.49,127.81) and (255.81,126.49) .. (257.43,126.49) .. controls (259.06,126.49) and (260.37,127.81) .. (260.37,129.44) .. controls (260.37,131.06) and (259.06,132.38) .. (257.43,132.38) .. controls (255.81,132.38) and (254.49,131.06) .. (254.49,129.44) -- cycle ;
%Shape: Ellipse [id:dp3240762687076807] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (269.91,129.44) .. controls (269.91,127.81) and (271.23,126.49) .. (272.85,126.49) .. controls (274.48,126.49) and (275.79,127.81) .. (275.79,129.44) .. controls (275.79,131.06) and (274.48,132.38) .. (272.85,132.38) .. controls (271.23,132.38) and (269.91,131.06) .. (269.91,129.44) -- cycle ;
%Shape: Ellipse [id:dp5750231500212016] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (299.02,175.06) .. controls (299.02,173.43) and (300.34,172.12) .. (301.96,172.12) .. controls (303.59,172.12) and (304.91,173.43) .. (304.91,175.06) .. controls (304.91,176.68) and (303.59,178) .. (301.96,178) .. controls (300.34,178) and (299.02,176.68) .. (299.02,175.06) -- cycle ;
%Shape: Ellipse [id:dp9054589674263903] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (313.39,175.06) .. controls (313.39,173.43) and (314.7,172.12) .. (316.33,172.12) .. controls (317.95,172.12) and (319.27,173.43) .. (319.27,175.06) .. controls (319.27,176.68) and (317.95,178) .. (316.33,178) .. controls (314.7,178) and (313.39,176.68) .. (313.39,175.06) -- cycle ;
%Straight Lines [id:da46309609285978326] 
\draw [color={rgb, 255:red, 65; green, 150; blue, 5 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (223.88,129.76) -- (236.96,129.76) ;
%Shape: Rectangle [id:dp14328328976907345] 
\draw  [color={rgb, 255:red, 65; green, 150; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 150; blue, 5 }  ,fill opacity=1 ] (222.61,126.49) -- (229.15,126.49) -- (229.15,133.03) -- (222.61,133.03) -- cycle ;
%Straight Lines [id:da06674022460286366] 
\draw    (273.57,253.04) -- (320.16,253.04) ;
%Straight Lines [id:da03057735385199678] 
\draw    (259.82,283.33) -- (273.18,283.33) ;
%Straight Lines [id:da6987826175616261] 
\draw    (273.57,328.91) -- (323.08,328.91) ;
%Straight Lines [id:da028352934941293872] 
\draw    (273.57,253.04) -- (273.57,328.91) ;
%Shape: Ellipse [id:dp1828684506384729] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (316.42,252.77) .. controls (316.42,251.26) and (317.65,250.04) .. (319.16,250.04) .. controls (320.67,250.04) and (321.89,251.26) .. (321.89,252.77) .. controls (321.89,254.28) and (320.67,255.5) .. (319.16,255.5) .. controls (317.65,255.5) and (316.42,254.28) .. (316.42,252.77) -- cycle ;
%Shape: Ellipse [id:dp9396451872891212] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (257,283.02) .. controls (257,281.51) and (258.22,280.29) .. (259.73,280.29) .. controls (261.24,280.29) and (262.47,281.51) .. (262.47,283.02) .. controls (262.47,284.53) and (261.24,285.76) .. (259.73,285.76) .. controls (258.22,285.76) and (257,284.53) .. (257,283.02) -- cycle ;
%Shape: Ellipse [id:dp9342020668001729] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (270.54,283.02) .. controls (270.54,281.51) and (271.76,280.29) .. (273.27,280.29) .. controls (274.78,280.29) and (276,281.51) .. (276,283.02) .. controls (276,284.53) and (274.78,285.76) .. (273.27,285.76) .. controls (271.76,285.76) and (270.54,284.53) .. (270.54,283.02) -- cycle ;
%Shape: Ellipse [id:dp8865050666350597] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (300.99,328.91) .. controls (300.99,327.4) and (302.21,326.18) .. (303.72,326.18) .. controls (305.23,326.18) and (306.45,327.4) .. (306.45,328.91) .. controls (306.45,330.42) and (305.23,331.64) .. (303.72,331.64) .. controls (302.21,331.64) and (300.99,330.42) .. (300.99,328.91) -- cycle ;
%Shape: Ellipse [id:dp1314319493688444] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (315.33,328.91) .. controls (315.33,327.4) and (316.55,326.18) .. (318.06,326.18) .. controls (319.57,326.18) and (320.79,327.4) .. (320.79,328.91) .. controls (320.79,330.42) and (319.57,331.64) .. (318.06,331.64) .. controls (316.55,331.64) and (315.33,330.42) .. (315.33,328.91) -- cycle ;
%Straight Lines [id:da7252222336269216] 
\draw [color={rgb, 255:red, 15; green, 123; blue, 250 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (323.39,329.04) -- (335.53,329.04) ;
%Shape: Rectangle [id:dp787999896919307] 
\draw  [color={rgb, 255:red, 15; green, 123; blue, 250 }  ,draw opacity=1 ][fill={rgb, 255:red, 15; green, 123; blue, 250 }  ,fill opacity=1 ] (332.93,326) -- (339,326) -- (339,332.07) -- (332.93,332.07) -- cycle ;
%Straight Lines [id:da8342320751507794] 
\draw [color={rgb, 255:red, 15; green, 123; blue, 250 }  ,draw opacity=1 ][line width=1.5]    (330.47,308) -- (368,308) ;
\draw [shift={(372,308)}, rotate = 180] [fill={rgb, 255:red, 15; green, 123; blue, 250 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da1756365773810471] 
\draw [color={rgb, 255:red, 70; green, 150; blue, 6 }  ,draw opacity=1 ][line width=1.5]    (325.95,147.53) -- (368,147.96) ;
\draw [shift={(372,148)}, rotate = 180.59] [fill={rgb, 255:red, 70; green, 150; blue, 6 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da7182274684873217] 
\draw    (376.81,284.9) -- (376.81,285.27) ;
%Straight Lines [id:da292607782929198] 
\draw    (416.18,102.61) -- (456.71,102.61) ;
%Straight Lines [id:da9087141795181313] 
\draw    (376.96,128.76) -- (402.29,128.76) ;
%Straight Lines [id:da6043860302156714] 
\draw    (439.76,178.06) -- (453.64,178.06) ;
%Straight Lines [id:da11121475863405306] 
\draw    (416.18,102.61) -- (416.18,127.74) ;
%Shape: Ellipse [id:dp05520608188718301] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (452.46,102.94) .. controls (452.46,101.32) and (453.78,100) .. (455.4,100) .. controls (457.03,100) and (458.35,101.32) .. (458.35,102.94) .. controls (458.35,104.57) and (457.03,105.88) .. (455.4,105.88) .. controls (453.78,105.88) and (452.46,104.57) .. (452.46,102.94) -- cycle ;
%Shape: Ellipse [id:dp9485984114448868] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (400.49,128.44) .. controls (400.49,126.81) and (401.81,125.49) .. (403.44,125.49) .. controls (405.06,125.49) and (406.38,126.81) .. (406.38,128.44) .. controls (406.38,130.06) and (405.06,131.38) .. (403.44,131.38) .. controls (401.81,131.38) and (400.49,130.06) .. (400.49,128.44) -- cycle ;
%Shape: Ellipse [id:dp1748640457854037] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (412.91,128.44) .. controls (412.91,126.81) and (414.23,125.49) .. (415.86,125.49) .. controls (417.48,125.49) and (418.8,126.81) .. (418.8,128.44) .. controls (418.8,130.06) and (417.48,131.38) .. (415.86,131.38) .. controls (414.23,131.38) and (412.91,130.06) .. (412.91,128.44) -- cycle ;
%Shape: Ellipse [id:dp12581922223094688] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (435.31,178.06) .. controls (435.31,176.43) and (436.63,175.12) .. (438.26,175.12) .. controls (439.88,175.12) and (441.2,176.43) .. (441.2,178.06) .. controls (441.2,179.68) and (439.88,181) .. (438.26,181) .. controls (436.63,181) and (435.31,179.68) .. (435.31,178.06) -- cycle ;
%Shape: Ellipse [id:dp13807323575990105] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (451.39,178.06) .. controls (451.39,176.43) and (452.71,175.12) .. (454.33,175.12) .. controls (455.95,175.12) and (457.27,176.43) .. (457.27,178.06) .. controls (457.27,179.68) and (455.95,181) .. (454.33,181) .. controls (452.71,181) and (451.39,179.68) .. (451.39,178.06) -- cycle ;
%Straight Lines [id:da8675254542307224] 
\draw [color={rgb, 255:red, 65; green, 150; blue, 5 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (363.89,128.76) -- (376.96,128.76) ;
%Shape: Rectangle [id:dp980356057194539] 
\draw  [color={rgb, 255:red, 65; green, 150; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 150; blue, 5 }  ,fill opacity=1 ] (358,125.49) -- (364.54,125.49) -- (364.54,132.03) -- (358,132.03) -- cycle ;
%Straight Lines [id:da22456328165790362] 
\draw [color={rgb, 255:red, 15; green, 123; blue, 250 }  ,draw opacity=1 ][line width=1.5]    (461.47,306.96) -- (486,306.96) ;
\draw [shift={(490,306.96)}, rotate = 180] [fill={rgb, 255:red, 15; green, 123; blue, 250 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da9380669095944624] 
\draw [color={rgb, 255:red, 65; green, 150; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (461.81,148) -- (486.35,148) ;
\draw [shift={(490.35,148)}, rotate = 180] [fill={rgb, 255:red, 65; green, 150; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da621065608770988] 
\draw [color={rgb, 255:red, 248; green, 25; blue, 47 }  ,draw opacity=1 ][line width=2.25]    (496,138) -- (508,154) ;
%Straight Lines [id:da11767569075010043] 
\draw [color={rgb, 255:red, 248; green, 25; blue, 47 }  ,draw opacity=1 ][line width=2.25]    (508,138) -- (496,154) ;

%Straight Lines [id:da9055007073462508] 
\draw [color={rgb, 255:red, 65; green, 150; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (494,301.65) -- (499,313.65) ;
%Curve Lines [id:da43120780862675057] 
\draw [color={rgb, 255:red, 65; green, 150; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (499,313.65) .. controls (506,321.65) and (499.96,307.65) .. (516,295.65) ;

%Straight Lines [id:da3555379087995707] 
\draw    (448.1,331.1) -- (462.46,331.1) ;
%Straight Lines [id:da9707420138383521] 
\draw    (403.81,255.96) -- (447.39,255.96) ;
%Straight Lines [id:da6766323776474205] 
\draw    (392.05,285.25) -- (405.41,285.25) ;
%Straight Lines [id:da6885125603354186] 
\draw    (403.81,330.84) -- (432.31,330.84) ;
%Straight Lines [id:da793163745298216] 
\draw    (403.81,255.96) -- (403.81,330.84) ;
%Shape: Ellipse [id:dp07826393157420874] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (442.66,255.96) .. controls (442.66,254.45) and (443.88,253.23) .. (445.39,253.23) .. controls (446.9,253.23) and (448.12,254.45) .. (448.12,255.96) .. controls (448.12,257.47) and (446.9,258.7) .. (445.39,258.7) .. controls (443.88,258.7) and (442.66,257.47) .. (442.66,255.96) -- cycle ;
%Shape: Ellipse [id:dp5392780490411073] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (389.23,284.95) .. controls (389.23,283.44) and (390.46,282.22) .. (391.97,282.22) .. controls (393.47,282.22) and (394.7,283.44) .. (394.7,284.95) .. controls (394.7,286.46) and (393.47,287.68) .. (391.97,287.68) .. controls (390.46,287.68) and (389.23,286.46) .. (389.23,284.95) -- cycle ;
%Shape: Ellipse [id:dp9935066381286596] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (400.77,284.95) .. controls (400.77,283.44) and (401.99,282.22) .. (403.5,282.22) .. controls (405.01,282.22) and (406.24,283.44) .. (406.24,284.95) .. controls (406.24,286.46) and (405.01,287.68) .. (403.5,287.68) .. controls (401.99,287.68) and (400.77,286.46) .. (400.77,284.95) -- cycle ;
%Shape: Ellipse [id:dp5752594919636054] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (432.31,330.84) .. controls (432.31,329.33) and (433.54,328.1) .. (435.05,328.1) .. controls (436.55,328.1) and (437.78,329.33) .. (437.78,330.84) .. controls (437.78,332.35) and (436.55,333.57) .. (435.05,333.57) .. controls (433.54,333.57) and (432.31,332.35) .. (432.31,330.84) -- cycle ;
%Shape: Ellipse [id:dp3411666251098965] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (446.37,330.84) .. controls (446.37,329.33) and (447.59,328.1) .. (449.1,328.1) .. controls (450.61,328.1) and (451.83,329.33) .. (451.83,330.84) .. controls (451.83,332.35) and (450.61,333.57) .. (449.1,333.57) .. controls (447.59,333.57) and (446.37,332.35) .. (446.37,330.84) -- cycle ;
%Straight Lines [id:da6373672517690915] 
\draw [color={rgb, 255:red, 15; green, 123; blue, 250 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (455.39,330.96) -- (467.53,330.96) ;
%Shape: Rectangle [id:dp7942817742419849] 
\draw  [color={rgb, 255:red, 15; green, 123; blue, 250 }  ,draw opacity=1 ][fill={rgb, 255:red, 15; green, 123; blue, 250 }  ,fill opacity=1 ] (463.5,327.93) -- (469.57,327.93) -- (469.57,334) -- (463.5,334) -- cycle ;
%Straight Lines [id:da21944757589936903] 
\draw [color={rgb, 255:red, 248; green, 25; blue, 47 }  ,draw opacity=1 ][line width=2.25]    (474,352) -- (486,368) ;
%Straight Lines [id:da7390726115320045] 
\draw [color={rgb, 255:red, 248; green, 25; blue, 47 }  ,draw opacity=1 ][line width=2.25]    (486,352) -- (474,368) ;

%Straight Lines [id:da19700193489236872] 
\draw [color={rgb, 255:red, 248; green, 25; blue, 47 }  ,draw opacity=1 ][line width=2.25]    (476,198) -- (488,214) ;
%Straight Lines [id:da7049793252403262] 
\draw [color={rgb, 255:red, 248; green, 25; blue, 47 }  ,draw opacity=1 ][line width=2.25]    (488,198) -- (476,214) ;

%Straight Lines [id:da9023759224061948] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.21 ]   (228,100) -- (333,100) ;
%Straight Lines [id:da5543061448651977] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.21 ]   (228,115) -- (333,115) ;
%Straight Lines [id:da7136697089357138] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.21 ]   (228,130) -- (333,130) ;
%Straight Lines [id:da7734886845385077] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.21 ]   (228,145) -- (333,145) ;
%Straight Lines [id:da9766590808180291] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.21 ]   (228,160) -- (333,160) ;
%Straight Lines [id:da7794728176378062] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.21 ]   (228,175) -- (333,175) ;
%Straight Lines [id:da5689172849144432] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.21 ]   (228,190) -- (333,190) ;
%Straight Lines [id:da7103694464668229] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.21 ]   (318,100) -- (318,190) ;
%Straight Lines [id:da43627758690938245] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.21 ]   (303,100) -- (303,190) ;
%Straight Lines [id:da4161765259672332] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.21 ]   (288,100) -- (288,190) ;
%Straight Lines [id:da5074114681424007] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.21 ]   (273,100) -- (273,190) ;
%Straight Lines [id:da3566421121786645] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.21 ]   (258,100) -- (258,190) ;
%Straight Lines [id:da25672865015074875] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.21 ]   (243,100) -- (243,190) ;


%Straight Lines [id:da1998553713236021] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.21 ]   (229,253) -- (334,253) ;
%Straight Lines [id:da2410909622379399] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.21 ]   (229,268) -- (334,268) ;
%Straight Lines [id:da04465314524407071] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.21 ]   (229,283) -- (334,283) ;
%Straight Lines [id:da22977183999554462] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.21 ]   (229,298) -- (334,298) ;
%Straight Lines [id:da384598312507876] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.21 ]   (229,313) -- (334,313) ;
%Straight Lines [id:da8708827394600738] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.21 ]   (229,328) -- (334,328) ;
%Straight Lines [id:da0029522020160123175] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.21 ]   (229,343) -- (334,343) ;
%Straight Lines [id:da8273775695243077] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.21 ]   (319,253) -- (319,343) ;
%Straight Lines [id:da737980759713591] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.21 ]   (304,253) -- (304,343) ;
%Straight Lines [id:da8158048667267381] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.21 ]   (289,253) -- (289,343) ;
%Straight Lines [id:da28894361713117245] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.21 ]   (274,253) -- (274,343) ;
%Straight Lines [id:da674817037302467] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.21 ]   (259,253) -- (259,343) ;
%Straight Lines [id:da14055891222290695] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.21 ]   (244,253) -- (244,343) ;


%Shape: Rectangle [id:dp15656592325368712] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (120,100) -- (140,100) -- (140,106) -- (120,106) -- cycle ;
%Shape: Rectangle [id:dp5409090052208452] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (120,120) -- (140,120) -- (140,126) -- (120,126) -- cycle ;
%Shape: Rectangle [id:dp33362503451410486] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (120,140) -- (140,140) -- (140,146) -- (120,146) -- cycle ;
%Shape: Rectangle [id:dp7899413303057454] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (120,160) -- (140,160) -- (140,166) -- (120,166) -- cycle ;
%Shape: Rectangle [id:dp04398305918640044] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (120,220) -- (140,220) -- (140,226) -- (120,226) -- cycle ;
%Shape: Rectangle [id:dp2678354917754465] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (120,180) -- (140,180) -- (140,186) -- (120,186) -- cycle ;
%Shape: Rectangle [id:dp16545681993132877] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (120,200) -- (140,200) -- (140,206) -- (120,206) -- cycle ;
%Shape: Circle [id:dp8934332030533305] 
\draw  [fill={rgb, 255:red, 248; green, 25; blue, 47 }  ,fill opacity=1 ] (135.5,202.5) .. controls (135.5,200.01) and (137.51,198) .. (140,198) .. controls (142.49,198) and (144.5,200.01) .. (144.5,202.5) .. controls (144.5,204.99) and (142.49,207) .. (140,207) .. controls (137.51,207) and (135.5,204.99) .. (135.5,202.5) -- cycle ;
%Shape: Rectangle [id:dp6227833227650948] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (30,364) -- (50,364) -- (50,370) -- (30,370) -- cycle ;

% Text Node
\draw (359,354.36) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w_{2} \ =12\  >\ t\ +\ 1\ $};
% Text Node
\draw (357.35,199.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$w_{1} =\ 8\  >\ t\ +\ 1\ $};
% Text Node
\draw (102.5,60) node  [font=\normalsize] [align=left] {{\large Errors in the Lattice}};
% Text Node
\draw (281,60.5) node  [font=\normalsize] [align=left] {{\large MST}};
% Text Node
\draw (417,60.5) node   [align=left] {{\large Tree Matching}};
% Text Node
\draw (99,29.5) node   [align=left] {(a)};
% Text Node
\draw (279,28.5) node   [align=left] {(b)};
% Text Node
\draw (421,28.5) node   [align=left] {(c)};
% Text Node
\draw (251.43,122.49) node  [font=\scriptsize]  {$2$};
% Text Node
\draw (266,122) node  [font=\scriptsize]  {$1$};
% Text Node
\draw (303,94) node  [font=\scriptsize]  {$5$};
% Text Node
\draw (311.39,167.06) node  [font=\scriptsize]  {$1$};
% Text Node
\draw (293.22,168) node  [font=\scriptsize]  {$5$};
% Text Node
\draw (391.22,121) node  [font=\scriptsize]  {$2$};
% Text Node
\draw (439.22,96) node  [font=\scriptsize]  {$5$};
% Text Node
\draw (448,170) node  [font=\scriptsize]  {$1$};
% Text Node
\draw (297,246) node  [font=\scriptsize]  {$5$};
% Text Node
\draw (266.22,277) node  [font=\scriptsize]  {$1$};
% Text Node
\draw (313,322) node  [font=\scriptsize]  {$1$};
% Text Node
\draw (286.22,321) node  [font=\scriptsize]  {$5$};
% Text Node
\draw (173.22,102) node  [font=\small,color={rgb, 255:red, 248; green, 25; blue, 47 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (90.22,142) node  [font=\small,color={rgb, 255:red, 248; green, 25; blue, 47 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (150.22,202) node  [font=\small,color={rgb, 255:red, 248; green, 25; blue, 47 }  ,opacity=1 ]  {$Z$};
% Text Node
\draw (359,218.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$f(\mathcal{E}_{1}) \ =4\ $};
% Text Node
\draw (361,374.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$f(\mathcal{E}_{2}) \ =\ 3$};
% Text Node
\draw (425,248) node  [font=\scriptsize]  {$5$};
% Text Node
\draw (397.45,277.93) node  [font=\scriptsize]  {$1$};
% Text Node
\draw (418.45,322.93) node  [font=\scriptsize]  {$5$};
% Text Node
\draw (330,321) node  [font=\scriptsize]  {$1$};
% Text Node
\draw (459,324) node  [font=\scriptsize]  {$1$};
% Text Node
\draw (125,367.5) node  [font=\small] [align=left] {Edges of the same column};


\end{tikzpicture}


==> Figures/plot_MST.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
name = plot,
width=4.5in,
height=3.5in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.06,
xminorticks=true,
xlabel style={font=\color{white!15!black}, font = \Large},
xlabel={ $p$},
tick label style={black, semithick, font=\Large},
ymode=log,
ymin=1e-06,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}, font = \Large},
ylabel={ $p_L$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=brightRed, line width=1.5pt, mark=o, mark size = 2.5pt, mark repeat = 2, mark phase = 2 mark options={solid, brightRed}]
  table[row sep=crcr]{%
0.001	2e-05\\
0.005	0.00049\\
0.008	0.00118\\
0.01	0.00184\\
0.05	0.03946\\
}; \label{mst:3x3}
%\addlegendentry{3x3 MST}

\addplot [color=brightRed, line width=1.5pt, dashed]
%mark=asterisk, mark size = 3pt, mark repeat = 2, mark phase = 2, mark options={solid, brightRed},
  table[row sep=crcr]{%
0.001	1.64e-05\\
0.005	0.00039113\\
0.008	0.000997308\\
0.01	0.001562046\\
0.05	0.0352298\\
}; \label{mst9:3x3}
%\addlegendentry{3x3 9qubits MST}

\addplot [color=brightRed, line width=1.5pt, mark=square, mark size = 2.5pt, mark options={solid, brightRed}]
  table[row sep=crcr]{%
0.003	4.94286e-06\\
0.005	2.15675e-05\\
0.008	9.10919e-05\\
0.01	0.000172973\\
0.05	0.026\\
}; \label{mst:5x5}
%\addlegendentry{5x5 MST}

\addplot [color=brightRed, line width=1.5pt, mark=diamond, mark size = 4pt, mark options={solid, brightRed}]
  table[row sep=crcr]{% 
0.005   2.1e-6\\
0.008	2e-05\\
0.02	0.001\\
0.05	0.04\\
};  \label{mst:7x7}
%\addlegendentry{7x7 MST}

\addplot [color=brightBlue, line width=1.5pt, mark=o, mark size = 2.5pt, mark repeat = 2, mark options={solid, brightBlue}]
  table[row sep=crcr]{%
0.001	2e-05\\
0.005	0.00046\\
0.008	0.00114\\
0.01	0.0017\\
0.05	0.03819\\
};  \label{mwpm:3x3}
%\addlegendentry{3x3 MWPM}

\addplot [color=brightBlue, line width=1.5pt, dashed]
  table[row sep=crcr]{%
  %mark=asterisk, mark size = 3pt, mark repeat = 2, mark options={solid, brightBlue},
0.001	1.54e-05\\
0.005	0.0003926\\
0.008	0.0010174\\
0.01	0.0015618\\
0.05	0.0348174\\
}; \label{mwpm9:3x3}
%\addlegendentry{3x3 9qubits MWPM}

\addplot [color= graphYellow, line width=1.5pt, dashed]
  table[row sep=crcr]{%
0.001	1.7e-05\\
0.005	0.000427084\\
0.008	0.001063158\\
0.01	0.001675\\
0.05	0.0357\\
}; \label{NOmst9:3x3}
%\addlegendentry{3x3 9qubits MST - no MST}

\addplot [color=brightBlue, line width=1.5pt, mark=square, mark size = 2.5pt, mark options={solid, brightBlue}]
  table[row sep=crcr]{%
0.003	3.8e-06\\
0.005	1.8e-05\\
0.008	7.1e-05\\
0.01	0.000124\\
0.05	0.01565\\
};  \label{mwpm:5x5}
%\addlegendentry{5x5 MWPM}

\addplot [color=brightBlue, line width=1.5pt, mark=diamond, mark size = 4pt, mark options={solid, brightBlue}]
  table[row sep=crcr]{%
0.008	3e-06\\
0.02	0.00015\\
0.05	0.0063\\
};  \label{mwpm:7x7}
%\addlegendentry{7x7 MWPM}

\addplot [color=graphYellow, line width=1.5pt, mark=o, mark size = 2.5pt, mark options={solid, graphYellow}]
  table[row sep=crcr]{%
0.001	2.2e-05\\
0.005	0.0005025\\
0.008	0.00127778\\
0.01	0.00190909\\
0.05	0.0406\\
};  \label{NOmst:3x3}
%\addlegendentry{3x3 no - MST}

\addplot [color=graphYellow, line width=1.5pt, mark=square, mark size = 2.5 pt,  mark options={solid, graphYellow}]
  table[row sep=crcr]{%
0.003	0.62e-05\\
0.005	2.7e-05\\
0.008	0.000108\\
0.01	0.000205\\
0.05	0.0312\\
}; \label{NOmst:5x5}
%\addlegendentry{5x5 no - MST}

\addplot [color=graphYellow, line width=1.5pt, mark=diamond, mark size = 4 pt, mark options={solid, graphYellow}]
  table[row sep=crcr]{%
0.005   5.73298e-06 \\
0.008	3.41702e-05\\
0.02	0.00138\\
0.05	0.0462\\
}; \label{NOmst:7x7}
%\addlegendentry{7x7 no - MST}

\end{axis}

\node[draw,fill=white,inner sep=1.5pt, below right=0.5em] at (plot.north west){
\large
  {\renewcommand{\arraystretch}{1.2}% for the vertical padding
    \begin{tabular}{lccc}
     & \textbf{RFire} &  \textbf{STM} & \textbf{MWPM} \\
     \textbf{$[[9,1,3]]$ } & \ref{NOmst9:3x3} & \ref{mst9:3x3} & \ref{mwpm9:3x3} \\
     \textbf{$[[13,1,3]]$ } & \ref{NOmst:3x3} & \ref{mst:3x3} & \ref{mwpm:3x3} \\
    \textbf{$[[41,1,5]]$} & \ref{NOmst:5x5} & \ref{mst:5x5} & \ref{mwpm:5x5} \\
    \textbf{$[[85,1,7]]$ }  & \ref{NOmst:7x7} & \ref{mst:7x7} & \ref{mwpm:7x7} \\
    
  \end{tabular}
}};


\end{tikzpicture}%
